Fast Decoding of Lifted Interleaved Linearized Reed-Solomon Codes for Multishot Network Coding

Mart{\'\i}nez-Pe{\~n}as and Kschischang (IEEE Trans.\ Inf.\ Theory, 2019) proposed lifted linearized Reed--Solomon codes as suitable codes for error control in multishot network coding. We show how to construct and decode \ac{LILRS} codes. Compared to the construction by Mart{\'\i}nez-Pe{\~n}as--Kschischang, interleaving allows to increase the decoding region significantly and decreases the overhead due to the lifting (i.e., increases the code rate), at the cost of an increased packet size. We propose two decoding schemes for \ac{LILRS} that are both capable of correcting insertions and deletions beyond half the minimum distance of the code by either allowing a list or a small decoding failure probability. We propose a probabilistic unique {\LOlike} decoder for \ac{LILRS} codes and an efficient interpolation-based decoding scheme that can be either used as a list decoder (with exponential worst-case list size) or as a probabilistic unique decoder. We derive upper bounds on the decoding failure probability of the probabilistic-unique decoders which show that the decoding failure probability is very small for most channel realizations up to the maximal decoding radius. The tightness of the bounds is verified by Monte Carlo simulations.

==> LILRS_norm_dist_rate.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\newcommand{\setthr}[2]{\draw[thin,black] (axis cs:#1,1e-12) -- (axis cs:#1,3e-12);\node at (axis cs: #1,5e-12) {\tiny \textcolor{black}{#2}};}

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
% xtick={1,2,3,4,5},
xlabel={Code rate $R$},
compat=newest,
xmajorgrids,
% ymode=log,
ymin=0,
ymax=1.2,
yminorticks=false,
label style={anchor=near ticklabel, font=\footnotesize},
label style={inner sep=0}, 
ylabel={Normalized distance $\eta$},
ymajorgrids,
yminorgrids,
tick label style={font=\scriptsize},
% title style={font=\scriptsize,align=center},
% title={$q=3$, $m=4$, $\ell=2$, $s=4$, $n=8$, $k=3$\\[-12pt]},
legend style={at={(.98,.98)},anchor=north east,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
mystyle]

\addplot [color=blue!80!black,
solid,
]
table[row sep=crcr]{%
0.004122 	 1.062500 \\
0.035372 	 1.000000 \\
0.066622 	 0.937500 \\
0.097872 	 0.875000 \\
0.129122 	 0.812500 \\
0.160372 	 0.750000 \\
0.191622 	 0.687500 \\
0.222872 	 0.625000 \\
0.254122 	 0.562500 \\
0.285372 	 0.500000 \\
0.316622 	 0.437500 \\
0.347872 	 0.375000 \\
0.379122 	 0.312500 \\
0.410372 	 0.250000 \\
0.441622 	 0.187500 \\
0.472872 	 0.125000 \\
0.504122 	 0.062500 \\
};
\addlegendentry{Singleton bound $\intOrder = 1$};

\addplot [color=green!80!black,
solid,
% mark=triangle,
% mark options={solid}
]
table[row sep=crcr]{%
0.002061 	 1.062500 \\
0.048936 	 1.000000 \\
0.095811 	 0.937500 \\
0.142686 	 0.875000 \\
0.189561 	 0.812500 \\
0.236436 	 0.750000 \\
0.283311 	 0.687500 \\
0.330186 	 0.625000 \\
0.377061 	 0.562500 \\
0.423936 	 0.500000 \\
0.470811 	 0.437500 \\
0.517686 	 0.375000 \\
0.564561 	 0.312500 \\
0.611436 	 0.250000 \\
0.658311 	 0.187500 \\
0.705186 	 0.125000 \\
0.752061 	 0.062500 \\
};
\addlegendentry{Singleton bound $\intOrder = 3$};

\addplot [color=orange!80!black,
solid,
% mark=square,
% mark options={solid}
]
table[row sep=crcr]{%
0.000749 	 1.062500 \\
0.057568 	 1.000000 \\
0.114386 	 0.937500 \\
0.171204 	 0.875000 \\
0.228022 	 0.812500 \\
0.284840 	 0.750000 \\
0.341658 	 0.687500 \\
0.398477 	 0.625000 \\
0.455295 	 0.562500 \\
0.512113 	 0.500000 \\
0.568931 	 0.437500 \\
0.625749 	 0.375000 \\
0.682568 	 0.312500 \\
0.739386 	 0.250000 \\
0.796204 	 0.187500 \\
0.853022 	 0.125000 \\
0.909840 	 0.062500 \\
};
\addlegendentry{Singleton bound $\intOrder = 10$};

% =======================================================

\addplot [color=blue!80!black,
dashed,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{%
0.000000 	 1.062500 \\
0.031250 	 1.000000 \\
0.062500 	 0.937500 \\
0.093750 	 0.875000 \\
0.125000 	 0.812500 \\
0.156250 	 0.750000 \\
0.187500 	 0.687500 \\
0.218750 	 0.625000 \\
0.250000 	 0.562500 \\
0.281250 	 0.500000 \\
0.312500 	 0.437500 \\
0.343750 	 0.375000 \\
0.375000 	 0.312500 \\
0.406250 	 0.250000 \\
0.437500 	 0.187500 \\
0.468750 	 0.125000 \\
0.500000 	 0.062500 \\
};
\addlegendentry{\ac{LLRS} ($\intOrder = 1$)~\cite{martinez2019reliable}};

\addplot [color=green!80!black,
dashed,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{%
0.000000 	 1.062500 \\
0.046875 	 1.000000 \\
0.093750 	 0.937500 \\
0.140625 	 0.875000 \\
0.187500 	 0.812500 \\
0.234375 	 0.750000 \\
0.281250 	 0.687500 \\
0.328125 	 0.625000 \\
0.375000 	 0.562500 \\
0.421875 	 0.500000 \\
0.468750 	 0.437500 \\
0.515625 	 0.375000 \\
0.562500 	 0.312500 \\
0.609375 	 0.250000 \\
0.656250 	 0.187500 \\
0.703125 	 0.125000 \\
0.750000 	 0.062500 \\
};
\addlegendentry{\ac{LILRS} $\intOrder = 3$};



\addplot [color=orange!80!black,
dashed,
mark=x,
mark options={solid}
]
table[row sep=crcr]{%
0.000000 	 1.062500 \\
0.056818 	 1.000000 \\
0.113636 	 0.937500 \\
0.170455 	 0.875000 \\
0.227273 	 0.812500 \\
0.284091 	 0.750000 \\
0.340909 	 0.687500 \\
0.397727 	 0.625000 \\
0.454545 	 0.562500 \\
0.511364 	 0.500000 \\
0.568182 	 0.437500 \\
0.625000 	 0.375000 \\
0.681818 	 0.312500 \\
0.738636 	 0.250000 \\
0.795455 	 0.187500 \\
0.852273 	 0.125000 \\
0.909091 	 0.062500 \\
};
\addlegendentry{\ac{LILRS} $\intOrder = 10$};

\node (lambda_1) at (0.41,0.12) {$\avgnormweight$=0.5};
\node (lambda_2) at (0.63,0.12) {$\avgnormweight$=0.25};
\node (lambda_3) at (0.95,0.12) {$\avgnormweight$=0.09};

\end{axis}
\end{tikzpicture}%

% \tikzstyle{ILRSs2}     = [color=blue!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=o, mark options={solid}]
% \tikzstyle{ILRSs5}     = [color=green!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=triangle, mark options={solid}]
% \tikzstyle{ILRSs10}    = [color=orange!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=square, mark options={solid}]

==> decodingRegionUniqueList.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=13,
xtick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13},
xlabel={$\insertions\text{ insertions}$},
xmajorgrids,
ymin=0,
ymax=4,
ytick={0, 1, 2, 3, 4},
ylabel={$\deletions\text{ deletions}$},
ymajorgrids,
legend style={at={(0.99,0.965)},anchor=north east,legend cell align=left,align=left, draw=white!15!black},
mystyle,
height=0.28\columnwidth,
width=0.85\columnwidth,
reverse legend
]

% \addplot[const plot,color=gray,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt] plot table[row sep=crcr] {%
% -1	3\\
% 0	3\\
% 1	3\\
% 2	3\\
% 3	2\\
% 4	2\\
% 5	2\\
% 6	2\\
% 7	1\\
% 8	1\\
% 9	1\\
% 10	1\\
% 11	0\\
% 12	0\\
% 13	0\\
% 14	0\\
% 15	-1\\
% 16	-1\\
% };


\addplot[const plot, color=gray,  dotted, line width=1.5pt] plot table[row sep=crcr]{%
-2	-5\\
-1	3\\
0.02	3\\
1	3\\
2	3\\
3	2\\
4	2\\
5	2\\
6	2\\
7	1\\
8	1\\
9	1\\
10	1\\
11	0.02\\
12	0.02\\
13	0.02\\
14	0.02\\
15	-1\\
16	-1\\
17	-3\\
};
\addlegendentry{List decoding~\eqref{eq:listDecRegion} $(\intOrder=4)$};

\addplot[const plot, fill=cyan,color=cyan,  pattern=north east lines, pattern color = cyan, solid, line width=1.5pt] plot table[row sep=crcr] {%
-3	-3 \\
-2	3\\
-1	3\\
0.01	2\\
1	2\\
2	2\\
3	2\\
4	1\\
5	1\\
6	1\\
7	1\\
8	0.02\\
9	0.02\\
10	0.02\\
11	0.02\\
12	-3\\
};
% \addlegendentry{Interleaved subspace code $(\intOrder=4)$};
\addlegendentry{Probabilistic unique decoding~\eqref{eq:dec_region_LO_LILRS},~\eqref{eq:decRegionLILRSprob} $(\intOrder=4)$};


\addplot[const plot, fill = blue, color=blue, pattern=north west lines, pattern color = blue,  dashed, line width=1.5pt] plot table[row sep=crcr] {%
-2	-2\\
-1	3\\
0.02	2\\
1	1\\
2	0.02\\
3	-1\\
4	-2\\
5	-2\\
6	-2\\
7	-2\\
8	-2\\
9	-2\\
10	-2\\
11	-2\\
12	-2\\
13	-2\\
};
% \addlegendentry{Martinez-Kschischang code \cite{martinez2019reliable} $(\intOrder=1)$}; 
\addlegendentry{Mart{\'\i}nez-Pe{\~n}as--Kschischang \cite{martinez2019reliable} $(\intOrder=1)$}; 

 
% add arrows
\node[anchor=east] (A) at (axis cs: 0.01, 1.45){};
\node[anchor=west] (B) at (axis cs: 3.965,1.45){};
\draw [<->, line width=1pt] (A) edge (B);
\node (T) at (axis cs: 2,1.65){\footnotesize{$\intOrder$}};

\node[anchor=east] (C) at (axis cs: 0.01, 0.45){};
\node[anchor=west] (D) at (axis cs: 7.965,0.45){};
\draw [<->, line width=1pt] (C) edge (D);
\node (T) at (axis cs: 4,0.65){\footnotesize{$2\intOrder$}};

% add arrows
\node[anchor=east] (A) at (axis cs: 0.05, 2.45){};
\node[anchor=west] (B) at (axis cs: 2.97,2.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 1.5,2.65){\footnotesize{$\intOrder-1$}};

% add arrows 
\node[anchor=east] (A) at (axis cs: 4.035, 1.45){};
\node[anchor=west] (B) at (axis cs: 6.97,1.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 5.5,1.65){\footnotesize{$\intOrder-1$}};

% add arrows 
\node[anchor=east] (A) at (axis cs: 8.035, 0.45){};
\node[anchor=west] (B) at (axis cs: 10.97,0.45){};
\draw [<->, line width=1pt,color=gray] (A) edge (B);
\node[color=gray] (T) at (axis cs: 9.5,0.65){\footnotesize{$\intOrder-1$}};

\end{axis}  

\end{tikzpicture}%

==> failProbLILRS.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=4,
xmax=10,
xtick={4,5,6,7,8,9,10},
xlabel={$\insertions+\intOrder\deletions$},
compat=newest,
xmajorgrids,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
label style={anchor=near ticklabel, font=\footnotesize},
label style={inner sep=0}, 
ylabel={Decoding failure probability $P_{f}$},
ymajorgrids,
yminorgrids,
tick label style={font=\scriptsize},
% title style={font=\bfseries,align=center},
% title={$\text{Failure probability P}_\text{f}\text{ for m = 6, n}_\text{t}\text{ = 6, k = 2, s=2, deletions = 0}$\\[1ex]},
legend style={at={(0.01,0.989)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
mystyle]

\addplot [color=red!80!black,solid,
mark=x,mark options={solid}
]
  table[row sep=crcr]{%
5 3.96365494946758e-7\\
6 0.0000107018683635625\\
7 0.000288950445816186\\
8 0.00780166203703704\\ 
9 0.210644875000000\\ 
};
\addlegendentry{Upper bound on $P_f$ \eqref{eq:upper_bound_Pfail_LILRS}};

\addplot [color=cyan!80!black,dotted,
mark=o,mark options={solid}
]
  table[row sep=crcr]{%
5 1.24399719086618e-7\\  
6 3.35879241533867e-6\\ 
7 0.0000906873952141442\\ 
8 0.00244855967078189\\ 
9 0.0661111111111111\\
};
\addlegendentry{Heuristic upper bound on $P_f$ \eqref{eq:heur_upper_bound_Pfail_LILRS}};

% Heuristic failure probability: insertions = 2 P_f < 1.24399719086618e-7
% Heuristic failure probability: insertions = 3 P_f < 3.35879241533867e-6
% Heuristic failure probability: insertions = 4 P_f < 0.0000906873952141442
% Heuristic failure probability: insertions = 5 P_f < 0.00244855967078189
% Heuristic failure probability: insertions = 6 P_f < 0.0661111111111111

\addplot [color=blue,
dashed,
mark=asterisk,
mark options={solid}
]
  table[row sep=crcr]{%
6 1.908361e-06\\
7 5.726977e-05\\
8 1.290956e-03\\ 
9 3.883495e-02\\ 
};
\addlegendentry{Simulation $\deletions=1$};

\end{axis}
\end{tikzpicture}%

==> multishot_op_channel.tikz <==
%
\begin{tikzpicture}[auto]
	\node (a) at (0,0) {};
	
	\node [draw, inner sep=15pt,thick] (channel) at (150pt,0) {$\myspace{H}_{\nTransmit-\deletions}(\txSpaceVec)\oplus\errSpaceVec$};
	
	\node [coordinate,thick] (end) at (295pt,0){};
	
	\path[->,thick] (a) edge node[midway, above, xshift=-5pt] {$\txSpaceVec = (\txSpaceShot{1}\!, \dots, \txSpaceShot{\shots})$} node[midway, below, xshift=-5pt] {$\in \ProjspaceAny{\Nvec}$} (channel);
	
	\path[->,thick] (channel) edge node[midway, above, xshift=+5pt] {$\rxSpaceVec = (\rxSpaceShot{1}\!, \dots, \rxSpaceShot{\shots})$} node[midway, below, xshift=+5pt] {$\in \ProjspaceAny{\Nvec}$} (end);


\end{tikzpicture}

==> transformed_rxSpace.tikz <==
\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=2pt},every right delimiter/.style={xshift=-0pt}}}

\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},right delimiter={)},inner sep=1pt,outer sep=1.5pt,column sep=8pt,row sep=8pt,nodes={minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}

\tikzset{
	style green/.style={
    set fill color=green!50!black!60,draw opacity=0.4,
    set border color=green!50!black!60,fill opacity=0.1,
  },
  style cyan/.style={
    set fill color=cyan!90!blue!60, draw opacity=0.4,
    set border color=blue!70!cyan!30,fill opacity=0.1,
  },
  style orange/.style={
    set fill color=orange!90, draw opacity=0.8,
    set border color=orange!90, fill opacity=0.3,
  },
  style brown/.style={
    set fill color=brown!70!orange!40, draw opacity=0.4,
    set border color=brown, fill opacity=0.3,
  },
  style purple/.style={
    set fill color=violet!90!pink!20, draw opacity=0.5,
    set border color=violet, fill opacity=0.3,    
  },
  style red/.style={
    set fill color=red!90!pink!20, draw opacity=0.5,
    set border color=red, fill opacity=0.3,    
  },
  kwad/.style={
    above left offset={-0.15,0.35},
    below right offset={0.52,-0.5},
    #1
  },
  pion/.style={
    above left offset={-0.7,0.5},
    below right offset={0.22,-0.5},
    #1
  },
  set fill color/.code={\pgfkeysalso{fill=#1}},
  set border color/.style={draw=#1}
}
\[
	\hat{\U}^{(i)}\!=\!\big(\T^{(i)}\big)^{-1}\U^{(i)}\!=\!
  \scalebox{0.9}{
    \begin{tikzpicture}[baseline={-0.5ex}, mymatrixenv]
    % \matrix [mymatrix,inner sep=5pt, ampersand replacement=\&] (m) {
	  %   \tikzmarkin[pion=style green]{noncorr} \hat{\xi}^{(i)}_1  \&  \hat{u}_{1,1}^{(i)} \&  \dots  \& \hat{u}_{\intOrder,1}^{(i)} 
	  %   \\[-5pt]
	  %   \vdots  \& \vdots \& \ddots \& \vdots   
	  %   \\[-5pt]
	  %   \hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}}  \& \hat{u}_{1,\nTransmitShot{i}\!-\deletionsShot{i}}^{(i)}  \& \dots \& \hat{u}_{\intOrder,\nTransmitShot{i}\!-\deletionsShot{i}}^{(i)}  \tikzmarkend{noncorr}   
	  %   \\
	  %   \tikzmarkin[kwad=style red]{corr}\hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}+1}   \&\hat{u}_{1,\nTransmitShot{i}\!-\deletionsShot{i}+1}^{(i)} \& \dots \& \hat{u}_{\intOrder,\nTransmitShot{i}\!-\deletionsShot{i}+1}^{(i)} 
	  %   \\[-5pt]
	  %   \vdots  \& \vdots \& \ddots \& \vdots  
	  %   \\[-5pt]
	  %   \hat{\xi}^{(i)}_{\nReceiveShot{i}}   \&\hat{u}_{1,\nReceiveShot{i}}^{(i)} \& \dots \& \hat{u}_{\intOrder,\nReceiveShot{i}}^{(i)} \tikzmarkend{corr}   
	  %   \\    
    % };
    \matrix [mymatrix, inner sep=5pt, ampersand replacement=\&, column 3/.append style={minimum width=10pt}, column 4/.append style={ minimum width=60pt}] (m) {
      \tikzmarkin[pion=style green]{noncorr} \hat{\xi}^{(i)}_1  \&  \opev{f_1}{\hat{\xi}^{(i)}_1}{a_i} \&  \dots  \& \opev{f_\intOrder}{\hat{\xi}^{(i)}_1}{a_i} 
      \\[-5pt]
      \vdots  \& \vdots \& \ddots \& \vdots   
      \\[-5pt]
      \hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}}  \& \opev{f_1}{\hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}}}{a_i}  \& \dots \& \opev{f_\intOrder}{\hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}}}{a_i}  \tikzmarkend{noncorr}   
      \\
      \tikzmarkin[kwad=style red]{corr}\hat{\xi}^{(i)}_{\nTransmitShot{i}\!-\deletionsShot{i}+1}   \&\hat{u}_{1,\nTransmitShot{i}\!-\deletionsShot{i}+1}^{(i)} \& \dots \& \hat{u}_{\intOrder,\nTransmitShot{i}\!-\deletionsShot{i}+1}^{(i)} 
      \\[-5pt]
      \vdots  \& \vdots \& \ddots \& \vdots  
      \\[-5pt]
      \hat{\xi}^{(i)}_{\nReceiveShot{i}}   \&\hat{u}_{1,\nReceiveShot{i}}^{(i)} \& \dots \& \phantom{12} \hat{u}_{\intOrder,\nReceiveShot{i}}^{(i)}\hspace*{7.5pt} \tikzmarkend{corr}   
      \\    
    };
    \draw[<->, thick, color=gray]  ([xshift=20pt, yshift=5pt]m-1-4.north east) -- ([xshift=20pt,yshift=-5pt]m-3-4.south east) node[midway,xshift=25pt] {$\nTransmitShot{i}\!\!-\deletionsShot{i}$};
    \draw[<->, thick, color=gray]  ([xshift=20pt, yshift=2pt]m-4-4.north east) -- ([xshift=20pt,yshift=-5pt]m-6-4.south east) node[midway,xshift=25pt] {$\insertionsShot{i}$};
    \end{tikzpicture}
    }
\]

==> transformed_rxSpaces.tikz <==
\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=8pt},every right delimiter/.style={xshift=-8pt}}}

\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},right delimiter={)},inner sep=1pt,outer sep=1.5pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/myarray/.style={matrix of math nodes,nodes in empty cells,inner sep=3pt,outer sep=3pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/myarray_left/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},inner sep=1pt,outer sep=2pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/myarray_mid/.style={matrix of math nodes,nodes in empty cells,left delimiter={|},right delimiter={|},inner sep=3pt,outer sep=3pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/myarray_right/.style={matrix of math nodes,nodes in empty cells,right delimiter={)},inner sep=3pt,outer sep=3pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}

\tikzset{
	style green/.style={
    set fill color=green!50!black!60,draw opacity=0.4,
    set border color=green!50!black!60,fill opacity=0.1,
  % style green/.style={
  %   set fill color=green!50!lime!60,draw opacity=0.4,
  %   set border color=green!50!lime!60,fill opacity=0.1,
  },
  style cyan/.style={
    set fill color=cyan!90!blue!60, draw opacity=0.4,
    set border color=blue!70!cyan!30,fill opacity=0.1,
  },
  style orange/.style={
    set fill color=orange!90, draw opacity=0.8,
    set border color=orange!90, fill opacity=0.3,
  },
  style brown/.style={
    set fill color=brown!70!orange!40, draw opacity=0.4,
    set border color=brown, fill opacity=0.3,
  },
  style purple/.style={
    set fill color=violet!90!pink!20, draw opacity=0.5,
    set border color=violet, fill opacity=0.3,    
  },
  style red/.style={
    set fill color=red!90!pink!20, draw opacity=0.5,
    set border color=red, fill opacity=0.3,    
  },
  kwad/.style={
    above left offset={-0.3, 0.28},
    below right offset={0.3, -0.28},
    #1
  },
  pion/.style={
    above left offset={-0.3, 0.4},
    below right offset={0.3, -0.01},
    #1
  },
  set fill color/.code={\pgfkeysalso{fill=#1}},
  set border color/.style={draw=#1}
}
\[
	\hat{\U}=
    \scalebox{0.85}{
    \begin{tikzpicture}[baseline={-0.5ex}, mymatrixenv]
    \matrix [myarray_left,inner sep=8pt, ampersand replacement=\&] (RX1) {
	    \tikzmarkin[kwad=style green]{corr1}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}
      \\
      \phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{corr1}
      \\ 
      \tikzmarkin[kwad=style red]{noncorr1}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{noncorr1}
	    \\    
    };

    
    \matrix [myarray, inner sep=8pt, right=of RX1, xshift=-35pt, ampersand replacement=\&] (RX2) {
      \tikzmarkin[kwad=style green]{corr2}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{corr2}
      \\
      \tikzmarkin[kwad=style red]{noncorr2}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{noncorr2}
      \\ 
      % \phantom{1} & \phantom{1} & \phantom{1} & \phantom{1}\tikzmarkend{noncorr2}
      % \\    
    };

    \matrix [myarray_right, inner sep=8pt, right=of RX2, ampersand replacement=\&] (RX3) {
      \tikzmarkin[kwad=style green]{corr3}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}
      \\
      \phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{corr3}
      \\ 
      \tikzmarkin[kwad=style red]{noncorr3}\phantom{1} \& \phantom{1} \& \phantom{1} \& \phantom{1}\tikzmarkend{noncorr3}
      \\    
    };

    \draw ([xshift=-5pt,yshift=5pt]RX1.south east) node {,};
    \draw ([xshift=-35pt,yshift=5pt]RX3.south west) node (comma) {,};
    \draw node[right=of comma, xshift=1pt] {,};
    \draw node[right=of RX2, xshift=-25pt] {$\dots$};

    \end{tikzpicture}
    }
\]
